Fidelity of Quantum Teleportation through Noisy Channels

We investigate quantum teleportation through noisy quantum channels by solving analytically and numerically a master equation in the Lindblad form. We calculate the fidelity as a function of decoherence rates and angles of a state to be teleported. It is found that the average fidelity and the range of states to be accurately teleported depend on types of noise acting on quantum channels. If the quantum channels is subject to isotropic noise, the average fidelity decays to 1/2, which is smaller than the best possible value 2/3 obtained only by the classical communication. On the other hand, if the noisy quantum channel is modeled by a single Lindblad operator, the average fidelity is always greater than 2/3.

==> Oh-fig1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Quantum Teleportation Circuit
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(200,100)
\put(0,54){\makebox(10,10){$|\psi_{\text{in}}\rangle$}}
\put(0,25){\makebox(10,10){$|\beta_{00}\rangle$}}
\put(20,27.5){$\Biggl\{$}

\put(32.5,50){\dashbox{1}(12.5,22.5){}}
\put(52.5,35){\dashbox{1}(37.5,37.5){}}
\put(32.5,10.5){\dashbox{1}(12.5,35){}}
\put(95,8.5){\dashbox{1}(60,22.5){}}
\put(35,75){\it A}
\put(65,75){\it C}
\put(35,2){\it  B}
\put(120,1){\it D}

\put(30,60){\line(1,0){30}}
\put(60,60){\circle*{4}}
\put(60,60){\line(0,-1){22.5}}
\put(60,40){\circle{5}}
\put(60,60){\line(1,0){10}}
\put(70,52.5){\framebox(15,15){H}}
\put(85,60){\line(1,0){25}}

\put(30,40){\line(1,0){70}}
\put(30,20){\line(1,0){72.5}}
\put(110,40){\circle*{4}}
\put(110,40){\line(0,-1){12.5}}
\put(102.5,12.5){\framebox(15,15){$X$}}
\put(117.5,20){\line(1,0){14.5}}

\put(110,60){\line(1,0){30}}
\put(140,60){\circle*{4}}
\put(140,60){\line(0,-1){32.5}}
\put(132.5,12.5){\framebox(15,15){$Z$}}

\put(100,40){\line(1,0){60}}
\put(147.5,20){\line(1,0){12.5}}
\put(100,60){\line(1,0){60}}
\put(170,55){\makebox(10,10){$M$}}
\put(170,35){\makebox(10,10){$M$}}
\put(180,15){\makebox(10,10){$|\psi_{\text{out}}\rangle$ }}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

